Lifecycle-Aware Dynamic Analysis for Secure ML Model Execution

The growing reliance on pre-trained Machine Learning (ML) models has introduced new attack surfaces. Recent vulnerabilities demonstrate that malicious behavior can be embedded within model artifacts, often bypassing existing defenses. Current model-scanning solutions primarily rely on static, format-specific rules or known attack signatures, which limit their ability to generalize across frameworks and to detect novel exploitation paths. In contrast, we propose a solution that focuses on the effects an attack has on the host system executing the model and builds on foundational intuitions about ML model execution. In particular, we observe that ML models operate within well-defined lifecycle phases and that, within each phase, interactions with the host system are highly structured and predictable. We translate these intuitions into Moat, a dynamic lifecycle-aware approach for securing ML model execution, and instantiate this design in Re-Moat, our reference implementation. We evaluate Re-Moat across multiple ML frameworks using 77,974 real-world model artifacts from the Hugging Face Hub, 31 Proofs-of-Concept (PoCs) from CVEs, and 334 models from a state-of-the-art dataset, and compare it against state-of-the-art model-scanning solutions. Our results show that our approach detects all evaluated attack classes while maintaining a close-to-zero false-positive rate, validating our intuitions and motivating dynamic analysis for securing ML model execution.

==> figures/fig_abstraction_layer.tex <==
% --- Professional Color Palette ---
\definecolor{envFill}{HTML}{FFFFFF}
\definecolor{envHeader}{HTML}{2C3E50}
\definecolor{phaseFill}{HTML}{ECF0F1}
\definecolor{phaseBorder}{HTML}{7F8C8D}
\definecolor{envBorder}{HTML}{34495E}
\definecolor{safeFill}{HTML}{E8F8F5}
\definecolor{safeStroke}{HTML}{16A085}
\definecolor{unsafeFill}{HTML}{FEF9E7}
\definecolor{unsafeStroke}{HTML}{D35400}
\definecolor{malFill}{HTML}{FADBD8}
\definecolor{malStroke}{HTML}{C0392B}
\definecolor{sysFill}{HTML}{F4F6F7}
\definecolor{sysBorder}{HTML}{2C3E50}
% Hardware Colors (From Runtime Image)
\definecolor{hwFill}{HTML}{ECEFF1}
\definecolor{hwStroke}{HTML}{607D8B}

\begin{tikzpicture}[
  font=\sffamily,
  transform shape,
  scale=0.6,
  node distance=0.6cm and 0.2cm,
  % ---------------------
  phase/.style={
    rectangle, rounded corners=3pt, draw=phaseBorder, fill=phaseFill,
    line width=0.8pt, minimum width=2.0cm, minimum height=1.2cm,
    align=center, font=\bfseries\scriptsize,
  },
  % Hardware Node Style
  hwNode/.style={
    rectangle, rounded corners=2pt, fill=hwFill, draw=black!80,
    minimum width=1.5cm, minimum height=1.1cm,
    font=\bfseries\scriptsize\color{hwStroke!40!black},
    align=center, drop shadow={opacity=0.05}
  },
  % Flow Style (Thick, Rounded, Correct Color)
  flow/.style={
    ->, >={Stealth[round, length=6pt]},
    line width=1.5pt,
    color=sysBorder!100,
    rounded corners=4pt
  }
]

% ==========================================================
% CENTRAL AXIS STRATEGY
% ==========================================================
\node[minimum width=8.8cm, minimum height=2.5cm] (ActionRef) at (0,0) {};
\coordinate (EnvCenter) at (0, 2.7);
\coordinate (HostCenter) at (0, -3.1);

% ==========================================
% DRAW: Action Space A
% ==========================================
\begin{scope}
  \path[clip, rounded corners=10pt]
    ($(ActionRef.south west) + (-0.1, 0)$)
    rectangle
    ($(ActionRef.north east) + (0.1, 0)$);

  % Background
  \fill[unsafeFill]
    ($(ActionRef.south west) + (-1, -1)$)
    rectangle
    ($(ActionRef.north east) + (1, 1)$);

  % Expected (Green)
  \fill[safeFill]
    ($(ActionRef.south) + (-0.8, -3)$)
    -- ($(ActionRef.south) + (-0.8, 0)$)
    .. controls ($(ActionRef.center)+(-2.2,-1.0)$) and ($(ActionRef.center)+(0.6,1.0)$) ..
    ($(ActionRef.north) + (-0.8, 0)$)
    -- ($(ActionRef.north) + (-0.8, 3)$)
    -- ($(ActionRef.north west) + (-3, 0)$)
    -- ($(ActionRef.south west) + (-3, 0)$)
    -- cycle;

  % Dividing Line
  \draw[sysBorder!30, line width=1.2pt, dashed]
    ($(ActionRef.south) + (-0.8, -0.1)$)
    .. controls ($(ActionRef.center)+(-2.2,-1.0)$) and ($(ActionRef.center)+(0.6,1.0)$) ..
    ($(ActionRef.north) + (-0.8, 0.1)$);
\end{scope}

% ==========================================
% Malicious Subset — fills the unexpected region with a tiny inset,
% only the S-curve side gets a dashed border (top/right/bottom
% coincide with the action space border itself)
% ==========================================
\begin{scope}
  \path[clip, rounded corners=10pt]
    ($(ActionRef.south west) + (-0.1, 0)$)
    rectangle
    ($(ActionRef.north east) + (0.1, 0)$);

  % Malicious fill: from the S-curve (shifted +0.2) to the right/top/bottom edges
  \fill[malFill, fill opacity=0.35]
    ($(ActionRef.south) + (-0.6, 0)$)
    .. controls ($(ActionRef.center)+(-2.0,-1.0)$) and ($(ActionRef.center)+(0.8,1.0)$) ..
    ($(ActionRef.north) + (-0.6, 0)$)
    -- ($(ActionRef.north east) + (0.2, 0)$)
    -- ($(ActionRef.south east) + (0.2, 0)$)
    -- cycle;

  % Only draw the dashed S-curve border (left side of malicious region)
  \draw[malStroke, line width=1pt, dashed]
    ($(ActionRef.south) + (-0.6, 0)$)
    .. controls ($(ActionRef.center)+(-2.0,-1.0)$) and ($(ActionRef.center)+(0.8,1.0)$) ..
    ($(ActionRef.north) + (-0.6, 0)$);
\end{scope}

% Malicious label
\node[font=\bfseries\large, color=malStroke] at ($(ActionRef.center) + (2.0, -0.3)$) {%
  \faBug\,Malicious $\mathcal{A}_{\text{mal}}$
};

% Labels
\node[font=\bfseries\large\color{unsafeStroke}, anchor=north east, xshift=-4pt, yshift=-4pt]
  at (ActionRef.north east) {Unexpected $\mathcal{A}_{\text{unexp}}$};

\node[anchor=north west, font=\bfseries\large\color{sysBorder}, xshift=0pt, yshift=-4pt]
  at (ActionRef.north west) {Action Space $\mathcal{A}$};

\node[font=\bfseries\large\color{safeStroke}]
  at ($(ActionRef.center) + (-2.6, 0)$) {Expected $\mathcal{A}_{\text{exp}}$};

% Border
\draw[sysBorder, line width=1.2pt, rounded corners=10pt]
  ($(ActionRef.south west) + (-0.1, 0)$) rectangle ($(ActionRef.north east) + (0.1, 0)$);

% ==========================================
% DRAW: ML Model Execution Environment (Unchanged)
% ==========================================
\node[phase] (Infer) at (EnvCenter) {
  \faBrain\\[4pt]
  \small Inference
};
\node[phase, left=0.2cm of Infer] (Load) {
  \faFileImport \\[4pt]
  \small Loading
};
\node[phase, right=0.2cm of Infer] (Train) {
  \faCogs\\[4pt]\small Training
};

% Container
\begin{scope}[on background layer]
\node[
  draw=envBorder, fill=envFill, line width=1pt, rounded corners=4pt,
  fit=(Load)(Train)(Infer),
  inner sep=8pt, inner ysep=12pt, yshift=5pt,
  drop shadow={opacity=0.15}
] (EnvBox) {};
\node[anchor=north west, font=\bfseries\large\color{black}, xshift=5pt, yshift=-1pt]
  at (EnvBox.north west) {ML Execution Environment};
\end{scope}

% ==========================================
% DRAW: Physical Host
% ==========================================
\node[hwNode] (RAM) at (HostCenter) {\large\faMemory\\ RAM};
\node[hwNode, left=0.2cm of RAM] (GPU) {\large\faLayerGroup\\ GPU};
\node[hwNode, left=0.2cm of GPU] (CPU) {\large\faMicrochip\\ CPU};
\node[hwNode, right=0.2cm of RAM] (Disk) {\large\faHdd\\ Disk};
\node[hwNode, right=0.2cm of Disk] (NIC) {\large\faNetworkWired\\ NIC};

\path (RAM.north) ++(0, 0.6cm) coordinate (HostHeader);

\begin{scope}[on background layer]
\node[
  draw=black!80, fill=hwFill!30, line width=1pt, rounded corners=6pt,
  fit=(HostHeader)(CPU)(NIC), inner sep=6pt,
  label={[anchor=north west, font=\bfseries\large\color{black}, xshift=6pt, yshift=-4pt]north west:Physical Host}
] (HostBox) {};
\end{scope}

% ==========================================
% Connections
% ==========================================
\draw[flow] (Load.south) -- (Load.south |- ActionRef.north);
\draw[flow] (Infer.south) -- (Infer.south |- ActionRef.north);
\draw[flow] (Train.south) -- (Train.south |- ActionRef.north);
\draw[flow, dashed] (ActionRef.south) -- (HostBox.north);

\end{tikzpicture}

==> figures/fig_interaction_categories.tex <==
\tcbset{
  interactionbox/.style={
    enhanced,
    colback=gray!2,
    colframe=gray!30,
    colbacktitle=gray!30, % subtle red tint
    coltitle=black,
    boxrule=0.35pt,
    arc=1pt,
    left=2pt,
    right=2pt,
    top=2.5pt,
    bottom=0pt,
    boxsep=3pt,
    before skip=0pt,
    after skip=2pt,
    fonttitle=\fontsize{8pt}{1.5pt}\selectfont,
    fontupper=\fontsize{7pt}{0pt}\selectfont,
    title filled=true,
    attach boxed title to top left={
      xshift=0mm,
      yshift=-1mm
    }
  }
}


\begin{tcolorbox}[interactionbox,title=\textbf{Filesystem Actions}]
\begin{itemize}[leftmargin=0pt,itemsep=0.1pt,topsep=0pt,label={}]
  \item \textbf{READ}: read files, list directory contents
  \item \textbf{MODIFY}: create, write, delete, or rename files and directories
  \item \textbf{EXEC}: execute programs or scripts stored in files
\end{itemize}
\end{tcolorbox}

\begin{tcolorbox}[interactionbox,title=\textbf{Device Actions}]
\begin{itemize}[leftmargin=0pt,itemsep=0.1pt,topsep=0pt,label={}]
  \item \textbf{ACCESS}: access to hardware devices (e.g., GPU)
\end{itemize}
\end{tcolorbox}

\begin{tcolorbox}[interactionbox,title=\textbf{Network Actions}]
\begin{itemize}[leftmargin=0pt,itemsep=0.1pt,topsep=0pt,label={}]
  \item \textbf{ACCESS}: socket creation, binding, and connection establishment
\end{itemize}
\end{tcolorbox}

\begin{tcolorbox}[interactionbox,title=\textbf{Process Actions}]
\begin{itemize}[leftmargin=0pt,itemsep=0.1pt,topsep=0pt,label={}]
  \item \textbf{CROSS\_PROCESS}: signals, IPC, synchronization primitives
  \item \textbf{PROCESS\_CREATE}: creation of a new process
  \item \textbf{THREAD\_CREATE}: creation of a new thread
  \item \textbf{EXEC}: execution of a new program in a process context
  \item \textbf{CONTEXT}: modification of process-local state
\end{itemize}
\end{tcolorbox}

\begin{tcolorbox}[interactionbox,title=\textbf{System Actions}]
\begin{itemize}[leftmargin=0pt,itemsep=0.1pt,topsep=0pt,label={}]
  \item \textbf{GET\_INFO}: retrieval of system-wide information
  \item \textbf{CONTROL}: modification of system-wide parameters
\end{itemize}
\end{tcolorbox}

==> figures/fig_intuitions_summary.tex <==
\definecolor{papergrey}{RGB}{245,245,245}
\definecolor{reqred}{RGB}{245,240,240}

\begin{tikzpicture}[
    scale=0.50,
    node distance=0.35cm and 0.9cm,
    base/.style={
        rectangle, rounded corners=2pt, draw=black!80, thick,
        text width=7.5cm, align=left, font=\small, inner sep=8pt
    },
    concept/.style={base, fill=white},
    implementation/.style={base, fill=white},
    requirement/.style={base, fill=reqred},
    arrow/.style={-{Triangle[width=1.5mm]}, thick, black, cap=rect},
    labelstyle/.style={midway, right, xshift=3pt, font=\scriptsize\itshape}
]

    % --- Nodes ---
    
    % 1. Action Model
    \node [concept] (action) {
        \mypar{Observing Security-Relevant Events}\\
        Security-relevant actions $=$ Interactions with the host system (files, network, processes, devices).
    };

    % 2. Predictable Behavior
    \node [concept, below=of action] (predictable) {
        \mypar{Predictable ML Model Behavior}\\
        Limited heterogeneity in execution actions across model instances during specific lifecycle phases.
    };

    % 3. Lifecycle Boundaries
    \node [implementation, below=0.7cm of predictable] (lifecycle) {
        Boundaries defined over interactions with the host system can distinguish \textit{expected} vs. \textit{unexpected} actions.
    };

    % 4. Approximation
    \node [implementation, below=of lifecycle] (approx) {
        Unexpected actions $\approx$ malicious behavior across large model populations.
    };

    % --- Background logical grouping (Superblock) ---
    \begin{scope}[on background layer]
        \node[fill=papergrey, draw=black!40, dashed, rounded corners, inner sep=10pt, fit=(lifecycle) (approx)] (implications) {};
    \end{scope}

    % --- Connections ---
    
    \draw [arrow] (action) -- (predictable) 
        node[labelstyle] {applied to ML models execution};
    
    \draw [arrow] (predictable) -- (implications.north) 
        node[labelstyle] {enables};

\end{tikzpicture}

==> figures/fig_lifecycle.tex <==
% --- Professional Color Palette ---
\definecolor{colCore}{HTML}{00529B}      % Professional Blue
\definecolor{infraGrey}{HTML}{555555}    % Dark Grey
\definecolor{dataGrey}{HTML}{95A5A6}     % Silver/Light Grey
\definecolor{dataFill}{HTML}{F4F6F7}     % Very light fill
\definecolor{timelineYellow}{HTML}{D4AC0D} 
\definecolor{textGray}{HTML}{5F6C6D}

\newcommand{\subText}[1]{{\scriptsize\color{textGray} #1}}

\begin{tikzpicture}[
    font=\sffamily,
    transform shape,
    scale=1.2,
    node distance=0.8cm and 1.0cm,  % Reduced from 1.2cm and 1.8cm
    % --- Styles ---
    processCore/.style={
        rectangle, rounded corners=3pt,
        draw=colCore, line width=1pt, fill=white,
        minimum width=2.8cm, minimum height=1.5cm,  % Reduced from 3.5cm x 1.8cm
        align=center, text=colCore,
        blur shadow={shadow blur steps=5, shadow xshift=1pt, shadow yshift=-1pt, shadow opacity=20}
    },
    processInfra/.style={
        rectangle, rounded corners=3pt,
        draw=infraGrey, line width=1pt, fill=white,
        minimum width=2.8cm, minimum height=1.5cm,  % Reduced
        align=center, text=infraGrey,
        blur shadow={shadow blur steps=5, shadow xshift=1pt, shadow yshift=-1pt, shadow opacity=20}
    },
    sourceInfra/.style={
        cylinder, shape border rotate=90, aspect=0.25,
        draw=infraGrey, line width=1pt, fill=dataFill,
        minimum width=1.8cm, minimum height=1.3cm,  % Reduced from 2.2cm x 1.6cm
        align=center, font=\scriptsize, text=infraGrey,
        blur shadow={shadow blur steps=5, shadow xshift=1pt, shadow yshift=-1pt, shadow opacity=20}
    },
    dataBlock/.style={
        rectangle, rounded corners=2pt,
        draw=dataGrey, line width=1pt, fill=dataFill,
        minimum width=2.0cm, minimum height=0.9cm,  % Reduced from 2.5cm x 1.1cm
        align=center, font=\scriptsize, text=dataGrey,
        blur shadow={shadow blur steps=5, shadow xshift=1pt, shadow yshift=-1pt, shadow opacity=15}
    },
    % --- Arrow Styles (consistent arrowhead size) ---
    myarrow/.style={
        >={Stealth[round, length=6pt, width=4pt]}  % Slightly smaller arrows
    },
    infraFlow/.style={
        myarrow, ->, line width=1.2pt,
        color=infraGrey
    },
    coreFlow/.style={
        myarrow, ->, line width=1.2pt,
        color=colCore
    },
    dataFlow/.style={
        myarrow, ->, line width=1pt,
        color=dataGrey
    },
    optFlow/.style={
        dashed, dash pattern=on 3pt off 2pt
    },
    pathLabel/.style={
        font=\scriptsize\bfseries\itshape, fill=white, inner sep=1pt, align=center, text=colCore
    }
]

% ==========================================================
% 1. NODES
% ==========================================================

% --- Main Pipeline Row (Bottom) ---
\node[processInfra] (Download) {
    \textbf{\small Download Artifacts}\\[2pt]
    \faCloudDownload* \enspace Local Cache\\[1pt]
    {\subText{\texttt{.keras}, \texttt{.pt}, \texttt{.bin}}}
};

% Remote Storage is ABOVE Download
\node[sourceInfra, above=1.0cm of Download] (Cloud) {
    \textbf{Remote Storage}\\[1pt]
    \faCloud\\
    {\subText{Model Hub}}
};

\node[processCore, right=of Download] (Load) {
    \textbf{\small Memory Loading}\\[2pt]
    \faFileImport \enspace Deserialization\\[1pt]
    {\subText{\texttt{torch.load()}}}\\
    {\subText{\texttt{keras.models.load\_model()}}}
};

\node[processCore, right=of Load] (Infer) {
    \textbf{\small Inference}\\[2pt]
    \faBrain \enspace Execution\\[1pt]
    {\subText{Forward Pass}}
};

\node[dataBlock, right=of Infer] (OutputData) {
    \textbf{Predictions}\\[1pt]
    {\subText{(e.g., Classes)}}
};

% --- Training Row (Top) ---
\node[processCore, above=1.6cm of $(Load.east)!0.5!(Infer.west)$] (Train) {
    \textbf{\small Training / Fine-Tuning}\\[2pt]
    \faCogs \enspace Optimization\\[1pt]
    {\subText{Gradient Updates}}
};

% Training Data (to the left of Train)
\node[dataBlock, left=0.8cm of Train] (TrainData) {
    \textbf{Training Dataset}\\[1pt]
    {\subText{(e.g., Labels, Samples)}}
};

% Input Data (to the right of Train)
\node[dataBlock, right=0.8cm of Train] (InputData) {
    \textbf{Input Data}\\[1pt]
    {\subText{(e.g., Image, Text)}}
};


% ==========================================================
% 2. CONNECTIONS
% ==========================================================

% --- Infrastructure Flow (Cloud above Download) ---
\draw[infraFlow] (Cloud) -- node[right, font=\scriptsize\bfseries, color=infraGrey] {Fetch} (Download);
\draw[infraFlow] (Download) -- (Load);

% --- Core Flow: Load to Infer (Solid) ---
\draw[coreFlow] (Load) -- node[midway, above=2pt, pathLabel] {} (Infer);

% --- Data Flows ---
\draw[dataFlow] (Infer) -- node[midway, above=2pt, font=\scriptsize\bfseries, color=dataGrey] {Results} (OutputData);

% Training Data -> Training Box
\draw[dataFlow] (TrainData.east) -- (Train.west);

% Input Data -> Inference Box (straight down then turn)
\draw[dataFlow] (InputData.south) -- ++(0, -0.4) -| ($(Infer.north) + (0.4, 0)$);

% --- Optional Detour: Load -> Train (Dashed, straight lines) ---
\draw[coreFlow, optFlow] 
    (Load.north) -- ++(0, 0.45) -| ($(Train.south) + (-0.4, 0)$);

% --- Fine-tuned Model: Train -> Infer (Dashed, straight lines) ---
\draw[coreFlow, optFlow] 
    ($(Train.south) + (0.4, 0)$) -- ++(0, -0.55) -| ($(Infer.north) + (-0.4, 0)$);


% ==========================================================
% 3. TIMELINE INDICATOR
% ==========================================================
\begin{scope}[on background layer]
    \coordinate (YRef) at ($(Infer.south) + (0, -0.5cm)$);
    \coordinate (TStart) at (Download.west |- YRef);
    \coordinate (TEnd)   at (OutputData.east |- YRef);

    \draw[line width=2.5pt, color=timelineYellow, -{Triangle[length=6pt, width=5pt]}] (TStart) -- (TEnd);
    \node[above=1pt, font=\bfseries\scriptsize\color{timelineYellow!80!black}, fill=white, inner sep=1pt] at ($(TStart)!0.5!(TEnd)$) {LIFECYCLE TEMPORAL FLOW};
\end{scope}

\end{tikzpicture}

==> figures/fig_offline_implementation.tex <==
\definecolor{mainStroke}{HTML}{37474F}
\definecolor{mainFill}{HTML}{F4F6F6}
\definecolor{lineColor}{HTML}{263238}
\definecolor{subLine}{HTML}{CFD8DC}
\definecolor{bgCard}{HTML}{FFFFFF}
\definecolor{orchFill}{HTML}{E8EAF6}
\definecolor{orchStroke}{HTML}{3949AB}
\definecolor{orchHeader}{HTML}{C5CAE9}
\definecolor{traceFill}{HTML}{E3F2FD}
\definecolor{traceStroke}{HTML}{1976D2}
\definecolor{traceHeader}{HTML}{BBDEFB}
\definecolor{commonFill}{HTML}{E0F2F1}
\definecolor{specFill}{HTML}{E3F2FD}
\definecolor{safeText}{HTML}{00695C}
\definecolor{traceText}{HTML}{1565C0}
\definecolor{codeBg}{HTML}{ECEFF1}
\definecolor{codeText}{HTML}{455A64}

\begin{tikzpicture}[
    font=\sffamily,
    transform shape,
    scale=0.7, 
    node distance=0.4cm,
    % 1. Header Styles
    compHeader/.style={
        rectangle, rounded corners=4pt, 
        minimum height=0.7cm, 
        minimum width=4.9cm,
        font=\bfseries\large,
        align=center
    },
    compHeaderb/.style={
        rectangle, rounded corners=4pt, 
        minimum height=0.7cm, 
        minimum width=5.6cm,
        font=\bfseries\large,
        align=center
    },
    % 2. Section Body (Fixed width for alignment)
    sectionBody/.style={
        rectangle, rounded corners=6pt, line width=1pt,
        minimum width=3.5cm, 
        inner ysep=0pt,
        align=center
    },
    badge/.style={
        circle, fill=mainStroke, text=white, font=\bfseries\footnotesize,
        minimum size=0.5cm, inner sep=0pt, anchor=center
    },
    policyCard/.style={
        rectangle, rounded corners=3pt, draw=subLine,
        line width=0.8pt, 
        minimum width=4cm, 
        align=center, 
        font=\bfseries\small\color{lineColor},
        inner sep=4pt
    },
    % Phase Box Style
    phaseBox/.style={
        rectangle, rounded corners=2pt,
        draw=subLine!80, fill=bgCard,
        minimum width=1.6cm, inner sep=3pt,
        font=\scriptsize\sffamily\color{black}, align=center,
    },
    codeBox/.style={
        rectangle, rounded corners=2pt, fill=white, draw=subLine,
        minimum width=1.6cm, minimum height=0.7cm,
        font=\ttfamily\small\color{codeText}, align=center
    },
    resourceBox/.style={
        rectangle, rounded corners=3pt, fill=bgCard, draw=subLine,
        minimum width=2.8cm, minimum height=0.8cm, 
        font=\bfseries\normalsize\color{lineColor}, align=center,
        drop shadow={opacity=0.05}
    },
    arrowStyle/.style={
        -, line width=1.2pt, color=lineColor
    }
]

% --- LAYER SETUP ---
\pgfdeclarelayer{background}
\pgfdeclarelayer{middle}
\pgfsetlayers{background,middle,main}

% ==========================================================
% CONTENT ELEMENTS
% ==========================================================

% --- Group 1: Syscall-to-Interaction (Left) ---
\node[codeBox] (Sock) at (0, 6.5) {\color{black}socket()};
\node[resourceBox, right=0.2cm of Sock] (NetRes) {\faNetworkWired\ \ NETWORK};
\draw[arrowStyle] (Sock.east) -- (NetRes.west);

\node[codeBox, below=0.3cm of Sock] (Open) {\color{black}open()};
\node[resourceBox, at=(Open-|NetRes)] (FSRes) {\faHdd\ \ FILESYS};
\draw[arrowStyle] (Open.east) -- (FSRes.west);

\node[codeBox, below=0.3cm of Open] (Clone) {\color{black}clone()};
\node[resourceBox, at=(Clone-|NetRes)] (ProcRes) {\faTasks\ \ PROCESS};
\draw[arrowStyle] (Clone.east) -- (ProcRes.west);

% --- Group 2: Boundary Definitions (Right) ---
\node[policyCard, fill=black!15, draw=black!80, right=0.6cm of NetRes.north east, anchor=north west] (Base) {
    {\large Framework 1} \\[0.15cm]
    \begin{tikzpicture}[node distance=0.1cm, transform shape=false]
        \node[phaseBox] (p1) {\faFileImport\\ Loading};
        \node[phaseBox, right=of p1] (p2) {\faBrain\\ Inference};
        \node[phaseBox, right=of p2] (p3) {\faCogs\\ Training};
    \end{tikzpicture}
};

\node[policyCard, fill=black!15, draw=black!80, below=0.3cm of Base] (Framework) {
    {\large Framework 2} \\[0.15cm]
    \begin{tikzpicture}[node distance=0.1cm, transform shape=false]
        \node[phaseBox] (fp1) {\faFileImport\\ Loading};
        \node[phaseBox, right=of fp1] (fp2) {\faBrain\\ Inference};
        \node[phaseBox, right=of fp2] (fp3) {\faCogs\\ Training};
    \end{tikzpicture}
};



% ==========================================================
% BACKGROUND BOXES (MIDDLE LAYER)
% ==========================================================
\begin{pgfonlayer}{middle}
    % Blue Box (Syscalls)
    \node[sectionBody, fill=black!10, draw=black!80, fit=(Sock) (NetRes) (ProcRes), inner ysep =12pt, yshift=8pt] (MapBody) {};

    % Purple Box (Boundaries)
    \node[sectionBody, fill=black!10, draw=black!80, fit=(Base) (Framework), inner ysep=12pt, yshift=8pt ] (BoundBody) {};
\end{pgfonlayer}

% ==========================================================
% MAIN CONTAINER (BACKGROUND LAYER)
% ==========================================================
\begin{pgfonlayer}{background}
    \node[rectangle, rounded corners=12pt, line width=1.5pt, draw=mainStroke, fill=mainFill,
        fit=(BoundBody) (MapBody), inner sep=4pt, inner ysep=6pt] (MainBox) {};
\end{pgfonlayer}

% ==========================================================
% HEADERS & TITLES (MAIN LAYER)
% ==========================================================
\node[fill=mainStroke, text=white, font=\bfseries, rounded corners=2pt, anchor=west, xshift=15pt] 
    at (MainBox.north west) {\Large Offline Definitions};

\node[compHeader, fill=black!20, anchor=north, yshift=-0.1cm] (MapHeader) at (MapBody.north) 
    {{\fontsize{14pt}{14pt} \color{black}\faExchange* \ \ Action Abstraction}};
\node[badge, fill=black] at (MapHeader.west) {1};

\node[compHeaderb, fill=black!20, anchor=north, yshift=-0.1cm] (BoundHeader) at (BoundBody.north) 
    {{\fontsize{11pt}{11pt}\selectfont\color{black}\faFileContract\ \ Exec Boundaries Definition}};
\node[badge, fill=black] at (BoundHeader.east) {2};

\end{tikzpicture}

==> figures/fig_runtime_implementation.tex <==
% --- Color Palette ---
\definecolor{mainStroke}{HTML}{37474F}
\definecolor{mainFill}{HTML}{F4F6F6}
\definecolor{lineColor}{HTML}{263238}
\definecolor{subLine}{HTML}{CFD8DC}
\definecolor{bgCard}{HTML}{FFFFFF}

% Component Colors
\definecolor{orchFill}{HTML}{E8EAF6}
\definecolor{orchStroke}{HTML}{3949AB}
\definecolor{orchHeader}{HTML}{C5CAE9}

\definecolor{envFill}{HTML}{FFFFFF}
\definecolor{envHeader}{HTML}{2C3E50}
\definecolor{envBorder}{HTML}{34495E}
\definecolor{phaseFill}{HTML}{ECF0F1}
\definecolor{phaseBorder}{HTML}{7F8C8D}

\definecolor{safeFill}{HTML}{E8F8F5}
\definecolor{safeStroke}{HTML}{009688}
\definecolor{unsafeFill}{HTML}{FFF8E1}
\definecolor{unsafeStroke}{HTML}{FF8F00}
\definecolor{malFill}{HTML}{FFEBEE}
\definecolor{malStroke}{HTML}{C62828}
\definecolor{sysBorder}{HTML}{455A64}

\definecolor{traceFill}{HTML}{E3F2FD} 
\definecolor{traceStroke}{HTML}{1976D2}
\definecolor{traceHeader}{HTML}{BBDEFB} 

\definecolor{enfFill}{HTML}{E8F5E9}
\definecolor{enfStroke}{HTML}{2E7D32}
\definecolor{enfHeaderColor}{HTML}{C8E6C9} 

\definecolor{hwFill}{HTML}{ECEFF1}
\definecolor{hwStroke}{HTML}{607D8B}

\begin{tikzpicture}[
    font=\sffamily,
    transform shape,
    scale=0.7,
    trim left=-1.5cm,
    trim right=3.9cm,
    node distance=0.8cm and 0.4cm,
    % --- Core Styles ---
    compHeader/.style={
        rectangle, rounded corners=4pt, 
        minimum height=0.6cm,     
        minimum width=10.3cm,     
        font=\bfseries\Large,
        align=center
    },
    badge/.style={
        circle, fill=black, text=white, font=\bfseries\footnotesize,
        minimum size=0.5cm, inner sep=0pt, anchor=center
    },
    commonBody/.style={
        rectangle, rounded corners=6pt, line width=1pt,
        minimum width=10.5cm,
        align=center
    },
    orchBody/.style={commonBody, fill=black!10, draw=black!80, minimum height=1.45cm},
    traceBody/.style={commonBody, fill=black!10, draw=black!80, line width=1.2pt, minimum width=5cm, align=center},
    enfBody/.style={commonBody, fill=enfFill, draw=enfStroke},
    % --- Internal Sub-Box Style (Standardized with Blue Text) ---
    subBox/.style={
        rectangle, rounded corners=4pt, draw=black!80, fill=white,
        minimum width=10.1cm, minimum height=0.9cm,
        text=orchStroke!80!black, 
        align=center, font=\small\bfseries
    },
    phase/.style={
        rectangle, rounded corners=3pt, draw=phaseBorder, fill=phaseFill,
        line width=0.8pt, minimum width=2.0cm, minimum height=1.2cm,
        align=center, font=\bfseries\scriptsize,
    },
    classNode/.style={
        rectangle, rounded corners=3pt, fill=bgCard, draw=subLine,
        minimum width=1.8cm, minimum height=1.4cm, 
        align=center, font=\scriptsize\bfseries\color{lineColor}
    },
    hwNode/.style={
        rectangle, rounded corners=2pt, fill=hwFill, draw=black!80,
        minimum width=1.8cm, minimum height=1.2cm,
        font=\bfseries\scriptsize\color{hwStroke!40!black}, align=center,
    },
    flow/.style={
        ->, >={Stealth[round, length=6pt]}, line width=1.2pt,
        color=lineColor, rounded corners=5pt
    }
]


% --- 1. Content Components ---

% Orchestrator
\node[orchBody] (Orch) at (0, 9.1) {};
\node[compHeader, fill=black!20, anchor=north, yshift=-0.08cm] (OrchHeader) at (Orch.north) 
    {\color{black}\faTasks\ \ Orchestrator};
\node[badge] at (OrchHeader.west) {3};
\node[font=\normalsize\color{black}, below=1pt of OrchHeader, align=center] 
    {Lifecycle Management $\cdot$ Boundary Selection $\cdot$ Monitoring Setup};

% ML Execution Environment Components
\node[phase] (Infer) at (0, 6.5) {\large\faBrain\\[4pt] \small Inference};
\node[phase, left=0.3cm of Infer] (Load) {\large\faFileImport\\[4pt] \small Loading};
\node[phase, right=0.3cm of Infer] (Train) {\large\faCogs\\[4pt] \small Training};

% % Action Space
% \node[minimum width=8.5cm, minimum height=1.2cm] (ActionRef) at (0, 6.2) {};
% \begin{scope}
%     \path[clip, rounded corners=8pt] ($(ActionRef.south west) + (-0.1, 0)$) rectangle ($(ActionRef.north east) + (0.1, 0)$);
%     \fill[unsafeFill] ($(ActionRef.south west) + (-1, -1)$) rectangle ($(ActionRef.north east) + (1, 1)$);
%     \fill[safeFill] ($(ActionRef.south) + (-0.8, -3)$) -- ($(ActionRef.south) + (-0.8, 0)$) 
%         .. controls ($(ActionRef.center)+(-2.0,-0.5)$) and ($(ActionRef.center)+(0.6,0.5)$) .. 
%         ($(ActionRef.north) + (-0.8, 0)$) -- ($(ActionRef.north) + (-0.8, 3)$) -- 
%         ($(ActionRef.north west) + (-3, 0)$) -- ($(ActionRef.south west) + (-3, 0)$) -- cycle;
%     \draw[sysBorder!30, line width=1.2pt, dashed] ($(ActionRef.south) + (-0.8, -0.1)$)
%           .. controls ($(ActionRef.center)+(-2.0,-0.5)$) and ($(ActionRef.center)+(0.6,0.5)$) ..
%           ($(ActionRef.north) + (-0.8, 0.1)$);
% \end{scope}
% \node[rectangle, rounded corners=4pt, draw=malStroke, fill=malFill, dashed, line width=1pt, minimum width=4.3cm, minimum height=0.9cm] (MalBox) at ($(ActionRef.center) + (2.0, 0)$) {};
% \node[anchor=north west, font=\bfseries\color{sysBorder}, xshift=5pt, yshift=-1pt] at (ActionRef.north west) {\Large Action Space $\mathcal{A}$};
% \draw[sysBorder, line width=1pt, rounded corners=8pt] ($(ActionRef.south west) + (-0.1, 0)$) rectangle ($(ActionRef.north east) + (0.1, 0)$);

% --- TRACING SHELL INTERNAL COMPONENTS ---
\node[subBox] (TraceText) at (0, 3.5) {\color{black} Intercepts Syscalls $\cdot$ Resolves Arguments $\cdot$ Applies Syscall-to-Action};

% Horizontal row of interaction classes
\node[classNode] (NetMap) at (0, 1.7) {\color{black}\large\faNetworkWired\\[4pt]\small NETWORK};%\tiny (Connect, Bind...)};
\node[classNode, left=0.2cm of NetMap] (DeviceMap) {\color{black}\large\faMicrochip\\[4pt]\small DEVICE};%\tiny (GPU, ...)};
\node[classNode, left=0.2cm of DeviceMap] (FSMap) {\color{black}\large\faHdd\\[4pt]\small FILESYS};%\small (Read, Write...)};
\node[classNode, right=0.2cm of NetMap] (ProcMap) {\color{black}\large\faTasks\\[4pt]\small PROCESS};%\tiny (Fork, IPC...)};
% FIXED: Corrected reference to 'ProcMap' so SYSTEM aligns horizontally
\node[classNode, right=0.2cm of ProcMap] (SysMap) {\color{black}\large\faTerminal\\[4pt]\small SYSTEM};%\tiny (Get Info, Ctrl...)};

\node[subBox, below=0.4cm of NetMap] (EnfBox) {
    {\color{black} Boundary Enforcement (Executed Actions vs. $\mathcal{A}_{exp}$)}
};

% Hardware Components
\coordinate (HWCenter) at (0, -2.8);
\node[hwNode] (RAM) at (HWCenter) {\large\faMemory\\[4pt]\large RAM};
\node[hwNode, left=0.2cm of RAM] (GPU) {\large\faLayerGroup\\[4pt]\large GPU};
\node[hwNode, left=0.2cm of GPU] (CPU) {\large\faMicrochip\\[4pt]\large CPU};
\node[hwNode, right=0.2cm of RAM] (Disk) {\large\faHdd\\[4pt]\large Disk};
\node[hwNode, right=0.2cm of Disk] (NetHW) {\large\faNetworkWired\\[4pt]\large NIC};

% --- 2. Background Layers ---

\begin{pgfonlayer}{background}
    % The main gray container
    \node[rectangle, rounded corners=12pt, draw=mainStroke, fill=mainFill, line width=1.5pt, 
          fit=(Orch)(EnfBox)(Load)(Train), 
          inner xsep=8pt, inner ysep=10pt, minimum height=8.5cm, yshift=-0.4cm] (MainBox) {};
    
    \node[fill=mainStroke, text=white, font=\bfseries\small, rounded corners=2pt, anchor=west, xshift=10pt] 
        at (MainBox.north west) {\Large Runtime Implementation};

    % ML Execution Environment Grouping
    \path (Infer.north) ++(0, 0.45cm) coordinate (EnvHeaderSpacer); 
    \node[draw=envBorder, fill=envFill, line width=1pt, rounded corners=4pt, 
          fit=(EnvHeaderSpacer)(Load)(Train)(Infer), 
          inner sep=6pt, drop shadow={opacity=0.1}] (MLGroup) {};
    \node[anchor=north west, font=\bfseries\color{black}, xshift=4pt, yshift=-2pt] 
        at (MLGroup.north west) {\large ML Execution Environment};

    % The Blue Tracing Shell (Now fits the row correctly)
    \node[traceBody, fit=(TraceText)(FSMap)(SysMap)(EnfBox), inner ysep=15pt, yshift=0.3cm] (TracingContainer) {};
    
    \node[compHeader, fill=black!20, anchor=north, yshift=-0.08cm] (TraceHeader) at (TracingContainer.north) 
        {\color{black}\faSearch\ \ Tracer};
    \node[badge] at (TraceHeader.west) {4};

    % Hardware Frame
    \path (RAM.north) ++(0, 0.8cm) coordinate (HWHeaderSpacer); 
    \node[rectangle, rounded corners=6pt, draw=black!80, fill=hwFill!30, 
          fit=(HWHeaderSpacer)(CPU)(NetHW), 
          inner sep=4pt, 
          label={[anchor=north west, font=\bfseries\small\color{black}, xshift=4pt, yshift=-2pt]north west:\Large Physical Host}] (HWFrame) {};
\end{pgfonlayer}

% --- 3. Flow Connections ---
\draw[flow] (Orch.south) -- (MLGroup.north); 
\draw[flow] (Load.south) -- (Load.south |- TracingContainer.north);
\draw[flow] (Infer.south) -- (Infer.south |- TracingContainer.north);
\draw[flow] (Train.south) -- (Train.south |- TracingContainer.north);

% \draw[flow] (ActionRef.south) -- (TracingContainer.north);
\draw[flow] (TraceText.south) -- ++(0,-0.2) -| (FSMap.north);
\draw[flow] (TraceText.south) -- ++(0,-0.2) -| (NetMap.north);
\draw[flow] (TraceText.south) -- ++(0,-0.2) -| (SysMap.north);
\draw[flow] (TraceText.south) -- ++(0,-0.2) -| (DeviceMap.north);
\draw[flow] (TraceText.south) -- ++(0,-0.2) -| (ProcMap.north);

\draw[flow] (FSMap.south) -- (FSMap.south |- EnfBox.north);
\draw[flow] (NetMap.south) -- (NetMap.south |- EnfBox.north);
\draw[flow] (SysMap.south) -- (SysMap.south |- EnfBox.north);
\draw[flow] (ProcMap.south) -- (ProcMap.south |- EnfBox.north);
\draw[flow] (DeviceMap.south) -- (DeviceMap.south |- EnfBox.north);

\draw[flow, dashed] (EnfBox.south) -- (HWFrame.north);

\end{tikzpicture}
